Monopole currents and Dirac sheets in U(1) lattice gauge theory

We show that the phases of the 4-dimensional compact U(1) lattice gauge theory are unambiguously characterized by the topological properties of minimal Dirac sheets as well as of monopole currents lines. We obtain the minimal sheets by a simulated-annealing procedure. Our results indicate that the equivalence classes of sheet structures are the physical relevant quantities and that intersections are not important. In conclusion we get a percolation-type view of the phases which holds beyond the particular boundary conditions used.

==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0}}
\put(1265.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,244){\makebox(0,0)[r]{0.2}}
\put(1265.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,374){\makebox(0,0)[r]{0.4}}
\put(1265.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,505){\makebox(0,0)[r]{0.6}}
\put(1265.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,636){\makebox(0,0)[r]{0.8}}
\put(1265.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,767){\makebox(0,0)[r]{1.0}}
\put(1265.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,68){\makebox(0,0){-0.3}}
\put(332.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668,68){\makebox(0,0){0.0}}
\put(668.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005,68){\makebox(0,0){0.3}}
\put(1005.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{256.559pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{256.559pt}{0.400pt}}
\put(45,472){\makebox(0,0){$P_{net}$ }}
\put(752,23){\makebox(0,0){$\lambda$}}
\put(752,877){\makebox(0,0){ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(668,767){\makebox(0,0){$\times$}}
\put(781,767){\makebox(0,0){$\times$}}
\put(893,701){\makebox(0,0){$\times$}}
\put(1005,675){\makebox(0,0){$\times$}}
\put(668,113){\makebox(0,0){$\times$}}
\put(781,113){\makebox(0,0){$\times$}}
\put(893,113){\makebox(0,0){$\times$}}
\put(1005,126){\makebox(0,0){$\times$}}
\put(668.0,760.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(658.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,760.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(771.0,760.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,669.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(883.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,642.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(995.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,113.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(658.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(771.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,113.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(995.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332,124){\circle{12}}
\put(388,125){\circle{12}}
\put(444,116){\circle{12}}
\put(500,120){\circle{12}}
\put(556,130){\circle{12}}
\put(612,117){\circle{12}}
\put(668,120){\circle{12}}
\put(724,122){\circle{12}}
\put(781,125){\circle{12}}
\put(837,121){\circle{12}}
\put(893,117){\circle{12}}
\put(949,119){\circle{12}}
\put(1005,126){\circle{12}}
\put(1061,118){\circle{12}}
\put(1117,114){\circle{12}}
\put(1173,122){\circle{12}}
\put(332,759){\circle{12}}
\put(388,753){\circle{12}}
\put(444,743){\circle{12}}
\put(500,726){\circle{12}}
\put(556,713){\circle{12}}
\put(612,680){\circle{12}}
\put(668,658){\circle{12}}
\put(724,639){\circle{12}}
\put(781,619){\circle{12}}
\put(837,606){\circle{12}}
\put(893,565){\circle{12}}
\put(949,537){\circle{12}}
\put(1005,527){\circle{12}}
\put(1061,478){\circle{12}}
\put(1117,399){\circle{12}}
\put(1173,383){\circle{12}}
\put(332.0,118.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(322.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,117.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(378.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,133.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(434.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(434.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,116.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(490.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(556.0,123.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(546.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(612.0,114.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(602.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(602.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,115.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(658.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,115.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(714.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,119.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(771.0,119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(837.0,116.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(827.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(827.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,114.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(883.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,116.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(939.0,116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,121.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(995.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,114.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1051.0,114.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1051.0,121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1117.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1107.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1107.0,115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,118.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1163.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1163.0,127.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,754.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(322.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,747.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(378.0,747.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,735.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(434.0,735.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(434.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,715.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(490.0,715.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(556.0,702.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(546.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,723.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(612.0,668.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(602.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(602.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,640.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(658.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,623.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(714.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,655.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,602.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(771.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(837.0,585.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(827.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(827.0,626.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,542.0){\rule[-0.200pt]{0.400pt}{10.841pt}}
\put(883.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,514.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(939.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,505.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(995.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,457.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1051.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1051.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1117.0,380.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1107.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1107.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,359.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1163.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1163.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1349,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,676){\makebox(0,0)[r]{3600}}
\put(1265.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,488){\makebox(0,0)[r]{2400}}
\put(1265.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,301){\makebox(0,0)[r]{1200}}
\put(1265.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1265.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,68){\makebox(0,0){-0.3}}
\put(332.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(668,68){\makebox(0,0){0.0}}
\put(668.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1005,68){\makebox(0,0){0.3}}
\put(1005.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{256.559pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{256.559pt}{0.400pt}}
\put(45,472){\makebox(0,0){ }}
\put(752,23){\makebox(0,0){$\lambda$ }}
\put(752,877){\makebox(0,0){ }}
\put(1307,301){\makebox(0,0)[l]{200}}
\put(1307,488){\makebox(0,0)[l]{400}}
\put(1307,676){\makebox(0,0)[l]{600}}
\put(758,676){\makebox(0,0)[l]{hot(sheet)}}
\put(668,347){\makebox(0,0)[l]{hot(network)}}
\put(332,183){\makebox(0,0)[l]{cold}}
\put(186,754){\makebox(0,0)[r]{links}}
\put(1307,754){\makebox(0,0)[l]{plaq.}}
\put(1307,113){\makebox(0,0)[l]{0}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(332,143){\circle{12}}
\put(388,144){\circle{12}}
\put(444,144){\circle{12}}
\put(500,144){\circle{12}}
\put(556,151){\circle{12}}
\put(612,146){\circle{12}}
\put(668,147){\circle{12}}
\put(724,144){\circle{12}}
\put(781,148){\circle{12}}
\put(837,147){\circle{12}}
\put(893,143){\circle{12}}
\put(949,142){\circle{12}}
\put(1005,145){\circle{12}}
\put(1061,142){\circle{12}}
\put(1117,141){\circle{12}}
\put(1173,142){\circle{12}}
\put(332,369){\circle{12}}
\put(388,354){\circle{12}}
\put(444,336){\circle{12}}
\put(500,324){\circle{12}}
\put(556,306){\circle{12}}
\put(612,294){\circle{12}}
\put(668,281){\circle{12}}
\put(724,269){\circle{12}}
\put(781,262){\circle{12}}
\put(837,253){\circle{12}}
\put(893,248){\circle{12}}
\put(949,237){\circle{12}}
\put(1005,235){\circle{12}}
\put(1061,226){\circle{12}}
\put(1117,214){\circle{12}}
\put(1173,208){\circle{12}}
\put(332.0,141.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(322.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,141.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(378.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,142.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(434.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(434.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,142.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(490.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(556.0,149.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(546.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(612.0,144.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(602.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(602.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,144.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(658.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(714.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,147.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(771.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(837.0,146.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(827.0,146.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(827.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(883.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(939.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,143.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(995.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,141.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1051.0,141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1051.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1117.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1107.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1107.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,140.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1163.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1163.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,366.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(322.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,352.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(378.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(378.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,334.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(434.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(434.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(500.0,321.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(490.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(490.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(556.0,304.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(546.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(546.0,309.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(612.0,292.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(602.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(602.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,279.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(658.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(724.0,267.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(714.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(714.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,260.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(771.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(837.0,251.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(827.0,251.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(827.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,246.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(883.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(949.0,235.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(939.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(939.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,233.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(995.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1061.0,224.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1051.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1051.0,229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1117.0,212.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1107.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1107.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1173.0,205.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1163.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1163.0,210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332,142){\makebox(0,0){$\times$}}
\put(668,149){\makebox(0,0){$\times$}}
\put(1005,187){\makebox(0,0){$\times$}}
\put(332,729){\makebox(0,0){$\times$}}
\put(668,678){\makebox(0,0){$\times$}}
\put(1005,535){\makebox(0,0){$\times$}}
\put(332.0,139.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(322.0,139.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,143.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(658.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,171.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(995.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(332.0,702.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(322.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(322.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(668.0,649.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(658.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(658.0,706.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,507.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(995.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(995.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

